Mg line formation in late-type stellar atmospheres: II. Calculations in a grid of 1D models

Mg is the alpha element of choice for Galactic population and chemical evolution studies as it is easily detectable in all late-type stars. Such studies require precise elemental abundances, and thus departures from LTE need to be accounted for. Our goal is to provide reliable departure coefficients and equivalent widths in non-LTE, and for reference in LTE, for diagnostic lines of Mg studied in late-type stars. These can be used e.g., to correct LTE spectra and abundances. Using the model atom built and tested in the preceding paper in this series, we performed non-LTE radiative transfer calculations in a grid of 3945 stellar 1D atmospheric models. We used a sub-grid of 86 models to explore the propagation of errors in the recent atomic collision calculations to the radiative transfer results. We obtained departure coefficients for all the levels and equivalent widths (in LTE and non-LTE) for all the radiative transitions included in the "final" model atom of Osorio et al.. We present and describe our results and show some examples of applications of the data. The errors due to uncertainties in the collisional data are investigated and tabulated. The results for equivalent widths and departure coefficients are made freely available. Giants tend to have negative abundance corrections while dwarfs have positive, though small, corrections. Error analysis results show that uncertainties related to the atomic collision data are typically of order 0.01 dex or less, although for few stellar models in specific lines uncertainties can be as large as 0.03 dex. As these errors are less than or of the same order as typical corrections, we expect that we can use these results to extract Mg abundances from high quality spectra more reliably than from classical LTE analysis.

==> (inline-0) <==
\begin{tabular}{l c r r r c r r r c r r r c r r r c r r r c r r r}\hline\hline
\multicolumn{1}{r}{$\lambda$(\AA)\,\,$\to$}   & \multicolumn{4}{c}{ 4\,167}  & \multicolumn{4}{c}{ 4\,571}  & \multicolumn{4}{c}{ 5\,172}  & \multicolumn{4}{c}{ 5\,528}  & \multicolumn{4}{c}{ 8\,712}  & \multicolumn{4}{c}{21\,060}  \\ 

\multirow{2}{*}{ \teff/ \logg/\z } & \multirow{2}{*}{  log($w/\lambda$)} & \scalebox{0.8}{ $+$CE   } & \scalebox{0.8}{   $+$CH } & \scalebox{0.8}{    $+$CH0 } &  \multirow{2}{*}{  log($w/\lambda$)} & \scalebox{0.8}{ $+$CE   } & \scalebox{0.8}{   $+$CH } & \scalebox{0.8}{    $+$CH0 } &  \multirow{2}{*}{  log($w/\lambda$)} & \scalebox{0.8}{ $+$CE   } & \scalebox{0.8}{   $+$CH } & \scalebox{0.8}{    $+$CH0 } &  \multirow{2}{*}{  log($w/\lambda$)} & \scalebox{0.8}{ $+$CE   } & \scalebox{0.8}{   $+$CH } & \scalebox{0.8}{    $+$CH0 } &  \multirow{2}{*}{  log($w/\lambda$)} & \scalebox{0.8}{ $+$CE   } & \scalebox{0.8}{   $+$CH } & \scalebox{0.8}{    $+$CH0 } &  \multirow{2}{*}{  log($w/\lambda$)} & \scalebox{0.8}{ $+$CE   } & \scalebox{0.8}{   $+$CH } & \scalebox{0.8}{    $+$CH0 } \\ 
   &             & \scalebox{0.8}{ $-$CE   } & \scalebox{0.8}{   $-$CH } & \scalebox{0.8}{    $-$CH0 } &             & \scalebox{0.8}{ $-$CE   } & \scalebox{0.8}{   $-$CH } & \scalebox{0.8}{    $-$CH0 } &             & \scalebox{0.8}{ $-$CE   } & \scalebox{0.8}{   $-$CH } & \scalebox{0.8}{    $-$CH0 } &             & \scalebox{0.8}{ $-$CE   } & \scalebox{0.8}{   $-$CH } & \scalebox{0.8}{    $-$CH0 } &             & \scalebox{0.8}{ $-$CE   } & \scalebox{0.8}{   $-$CH } & \scalebox{0.8}{    $-$CH0 } &             & \scalebox{0.8}{ $-$CE   } & \scalebox{0.8}{   $-$CH } & \scalebox{0.8}{    $-$CH0 } \\\hline 
\multirow{2}{*}{$ 3500/ 1.0/-4.00 $} & \multirow{2}{*}{    -5.655} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.008} & \scalebox{0.8}{    -0.002} & \multirow{2}{*}{    -4.587} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.375} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -5.458} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.009} & \scalebox{0.8}{    -0.001} & \multirow{2}{*}{    -8.361} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.008} & \scalebox{0.8}{    -0.002} & \multirow{2}{*}{    -7.838} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{    -0.004} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.012} & \scalebox{0.8}{    -0.003} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.008} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.011} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{    -0.005} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{    -0.007} \\\hline 
   
\multirow{2}{*}{$ 3500/ 1.0/-2.00 $} & \multirow{2}{*}{    -4.483} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.314} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.775} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.496} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -6.421} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.002} & \multirow{2}{*}{    -5.578} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.004} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} \\\hline 
   
\multirow{2}{*}{$ 3500/ 1.0/-1.00 $} & \multirow{2}{*}{    -4.287} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \multirow{2}{*}{    -4.242} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.568} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.331} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -5.683} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.003} & \multirow{2}{*}{    -4.848} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.004} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} \\\hline 
   
\multirow{2}{*}{$ 3500/ 1.0/ +0.00 $} & \multirow{2}{*}{    -4.034} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.129} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.314} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.095} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \multirow{2}{*}{    -5.118} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.004} & \multirow{2}{*}{    -4.490} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.005} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} \\\hline 
   
\multirow{2}{*}{$ 3500/ 1.0/ +0.50 $} & \multirow{2}{*}{    -3.914} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.113} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.228} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.965} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.001} & \multirow{2}{*}{    -4.917} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.005} & \multirow{2}{*}{    -4.347} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.005} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} \\\hline

\multirow{2}{*}{$ 3500/ 2.0/ +0.00 $} & \multirow{2}{*}{    -3.928} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.071} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.288} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.080} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -5.244} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \multirow{2}{*}{    -4.442} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.005} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} \\\hline

\multirow{2}{*}{$ 3500/ 4.0/-2.00 $} & \multirow{2}{*}{    -4.573} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \multirow{2}{*}{    -4.333} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.611} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.570} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -7.320} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{    -0.001} & \multirow{2}{*}{    -6.875} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{    -0.001} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{    -0.003} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{    -0.002} \\\hline 
   
%\multirow{2}{*}{$ 3500/ 4.0/-1.00 $} & \multirow{2}{*}{    -4.243} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \multirow{2}{*}{    -4.256} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.507} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.365} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -6.616} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{    -0.002} & \multirow{2}{*}{    -5.795} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.001} \\ 
%   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.005} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.001} \\\hline 
   
\multirow{2}{*}{$ 3500/ 4.0/ +0.00 $} & \multirow{2}{*}{    -3.909} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.055} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.309} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.100} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -5.774} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{    -0.002} & \multirow{2}{*}{    -4.742} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{    -0.004} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.001} \\\hline 
   
%\multirow{2}{*}{$ 3500/ 4.0/+0.50 $} & \multirow{2}{*}{    -3.679} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.955} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.193} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.905} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -5.219} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \multirow{2}{*}{    -4.333} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} \\ 
%   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.002} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} \\\hline 
   
\multirow{2}{*}{$ 4500/ 1.0/-2.00 $} & \multirow{2}{*}{    -4.668} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -4.571} & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.248} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.629} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -6.474} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.009} & \multirow{2}{*}{    -5.884} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{     0.010} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.014} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{     0.011} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.012} \\\hline 
   
\multirow{2}{*}{$ 4500/ 1.0/-1.00 $} & \multirow{2}{*}{    -4.421} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.415} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.964} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.417} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -5.494} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.010} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -4.957} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.003} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.007} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.008} & \scalebox{0.8}{     0.005} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.003} \\\hline 
   
\multirow{2}{*}{$ 4500/ 1.0/ +0.00 $} & \multirow{2}{*}{    -4.211} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.332} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.610} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.201} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.888} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.526} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.001} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\\hline 
   
%\multirow{2}{*}{$ 4500/ 1.0/+0.50 $} & \multirow{2}{*}{    -4.074} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.297} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.441} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.047} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.715} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.391} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} \\ 
%   &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.000} \\\hline 
   
\multirow{2}{*}{$ 4500/ 2.0/-2.00 $} & \multirow{2}{*}{    -4.615} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.562} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.100} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.603} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -6.480} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{     0.007} & \multirow{2}{*}{    -5.888} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.006} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{     0.012} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.011} \\\hline 
   
%\multirow{2}{*}{$ 4500/ 2.0/-1.00 $} & \multirow{2}{*}{    -4.353} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.418} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.822} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.385} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -5.535} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -4.943} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.003} \\ 
%   &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.006} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.004} \\\hline 
   
\multirow{2}{*}{$ 4500/ 2.0/+0.00 $} & \multirow{2}{*}{    -4.103} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.327} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.514} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.151} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.908} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.471} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.005} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\\hline 
   
%\multirow{2}{*}{$ 4500/ 2.0/+0.50 $} & \multirow{2}{*}{    -3.963} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.288} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.384} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.010} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.714} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.308} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} \\ 
%   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\\hline 
   
\multirow{2}{*}{$ 4500/ 3.0/-4.00 $} & \multirow{2}{*}{    -6.373} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.008} & \multirow{2}{*}{    -6.101} & \scalebox{0.8}{     0.043} & \scalebox{0.8}{     0.057} & \scalebox{0.8}{     0.012} & \multirow{2}{*}{    -4.619} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -6.159} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.008} & \multirow{2}{*}{    -8.684} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.009} & \scalebox{0.8}{     0.012} & \multirow{2}{*}{    -8.143} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.008} \\ 
   &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.013} &             & \scalebox{0.8}{     0.036} & \scalebox{0.8}{     0.048} & \scalebox{0.8}{     0.020} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.007} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.013} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.023} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.015} \\\hline 
   
\multirow{2}{*}{$ 4500/ 3.0/-2.00 $} & \multirow{2}{*}{    -4.525} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.554} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -3.888} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.546} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -6.512} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -5.965} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} \\ 
   &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.008} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.005} \\\hline 
   
%\multirow{2}{*}{$ 4500/ 3.0/-1.00 $} & \multirow{2}{*}{    -4.216} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.409} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.631} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.301} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -5.580} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.948} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\ 
%   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} \\\hline 
   
\multirow{2}{*}{$ 4500/ 3.0/+0.00 $} & \multirow{2}{*}{    -3.928} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.296} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.367} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.043} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.899} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.390} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\\hline 
   
%\multirow{2}{*}{$ 4500/ 3.0/+0.50 $} & \multirow{2}{*}{    -3.798} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.252} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -3.276} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -3.922} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.675} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.221} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{       NaN} \\ 
%   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} \\\hline 
   
\multirow{2}{*}{$ 4500/ 4.0/-4.00 $} & \multirow{2}{*}{    -6.484} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -6.170} & \scalebox{0.8}{     0.016} & \scalebox{0.8}{     0.029} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -4.601} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -6.260} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -8.846} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -8.499} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.012} & \scalebox{0.8}{     0.029} & \scalebox{0.8}{     0.007} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.005} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.004} \\\hline 
   
\multirow{2}{*}{$ 4500/ 4.0/-2.00 $} & \multirow{2}{*}{    -4.459} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.630} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.702} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.481} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -6.629} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -6.196} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} \\ 
   &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} \\\hline 

\multirow{2}{*}{$ 4500/ 4.0/-1.00 $} & \multirow{2}{*}{    -4.040} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.452} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.446} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.173} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -5.668} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -5.066} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\\hline 
   
\multirow{2}{*}{$ 4500/ 4.0/ +0.00 $} & \multirow{2}{*}{    -3.741} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.273} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.226} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -3.894} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.885} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \multirow{2}{*}{    -4.341} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} \\\hline

\multirow{2}{*}{$ 5500/ 2.0/-4.00 $} & \multirow{2}{*}{    -6.965} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.014} & \scalebox{0.8}{     0.035} & \multirow{2}{*}{    -7.651} & \scalebox{0.8}{     0.033} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.033} & \multirow{2}{*}{    -5.288} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.011} & \scalebox{0.8}{     0.022} & \multirow{2}{*}{    -6.780} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.020} & \scalebox{0.8}{     0.032} & \multirow{2}{*}{    -9.124} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.019} & \scalebox{0.8}{     0.096} & \multirow{2}{*}{    -8.668} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.031} & \scalebox{0.8}{     0.179} \\ 
   &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.019} & \scalebox{0.8}{     0.029} &             & \scalebox{0.8}{     0.033} & \scalebox{0.8}{    -0.009} & \scalebox{0.8}{     0.027} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.010} & \scalebox{0.8}{     0.018} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.026} & \scalebox{0.8}{     0.026} &             & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.027} & \scalebox{0.8}{     0.094} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.041} & \scalebox{0.8}{     0.228} \\\hline 
   
%\multirow{2}{*}{$ 5500/ 2.0/-2.00 $} & \multirow{2}{*}{    -4.990} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.011} & \multirow{2}{*}{    -5.449} & \scalebox{0.8}{     0.025} & \scalebox{0.8}{     0.010} & \scalebox{0.8}{     0.015} & \multirow{2}{*}{    -4.449} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.911} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.009} & \multirow{2}{*}{    -6.826} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{     0.026} & \multirow{2}{*}{    -6.377} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{     0.038} \\ 
%   &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.010} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.011} & \scalebox{0.8}{     0.014} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.009} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.026} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.040} \\\hline 
   
\multirow{2}{*}{$ 5500/ 2.0/-1.00 $} & \multirow{2}{*}{    -4.544} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -4.741} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.257} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.571} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -5.773} & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{    -0.009} & \scalebox{0.8}{     0.008} & \multirow{2}{*}{    -5.262} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{     0.007} \\ 
   &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.009} &             & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.008} \\\hline 
   
\multirow{2}{*}{$ 5500/ 2.0/ +0.00 $} & \multirow{2}{*}{    -4.280} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.501} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.968} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.362} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.989} & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -4.603} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.002} \\ 
   &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.002} \\\hline

\multirow{2}{*}{$ 5500/ 3.0/-1.00 $} & \multirow{2}{*}{    -4.472} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -4.725} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.111} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.527} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -5.783} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{     0.009} & \multirow{2}{*}{    -5.238} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.007} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{     0.013} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.010} \\\hline 
   
\multirow{2}{*}{$ 5500/ 3.0/ +0.00 $} & \multirow{2}{*}{    -4.157} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.495} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -3.796} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.282} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.963} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -4.532} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} \\ 
   &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.006} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} \\\hline 
   
%\multirow{2}{*}{$ 5500/ 3.0/ +0.50 $} & \multirow{2}{*}{    -3.991} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.427} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -3.661} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.148} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.682} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.327} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{       NaN} \\ 
 %  &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} \\\hline 
   
\multirow{2}{*}{$ 5500/ 4.0/-4.00 $} & \multirow{2}{*}{    -6.877} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.012} & \scalebox{0.8}{     0.021} & \multirow{2}{*}{    -7.437} & \scalebox{0.8}{     0.051} & \scalebox{0.8}{     0.019} & \scalebox{0.8}{     0.025} & \multirow{2}{*}{    -5.130} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.014} & \scalebox{0.8}{     0.015} & \multirow{2}{*}{    -6.720} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.016} & \scalebox{0.8}{     0.021} & \multirow{2}{*}{    -8.845} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.010} & \scalebox{0.8}{     0.036} & \multirow{2}{*}{    -8.172} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.010} & \scalebox{0.8}{     0.035} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.012} & \scalebox{0.8}{     0.031} &             & \scalebox{0.8}{     0.068} & \scalebox{0.8}{     0.020} & \scalebox{0.8}{     0.035} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.019} & \scalebox{0.8}{     0.022} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.014} & \scalebox{0.8}{     0.029} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.061} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.018} & \scalebox{0.8}{     0.057} \\\hline 
   
\multirow{2}{*}{$ 5500/ 4.0/-2.00 $} & \multirow{2}{*}{    -4.912} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.006} & \multirow{2}{*}{    -5.362} & \scalebox{0.8}{     0.008} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.007} & \multirow{2}{*}{    -4.252} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.859} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.005} & \multirow{2}{*}{    -6.814} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.012} & \multirow{2}{*}{    -6.335} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.011} \\ 
   &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.009} &             & \scalebox{0.8}{     0.013} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.011} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.007} & \scalebox{0.8}{     0.008} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.021} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.020} \\\hline 
   
%\multirow{2}{*}{$ 5500/ 4.0/-1.00 $} & \multirow{2}{*}{    -4.356} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.784} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -3.900} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.463} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -5.789} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.005} & \multirow{2}{*}{    -5.264} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} \\ 
%   &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.009} &             & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.006} \\\hline 
   
\multirow{2}{*}{$ 5500/ 4.0/ +0.00 $} & \multirow{2}{*}{    -3.990} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.576} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.585} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.151} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.917} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.467} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} \\\hline 
   
\multirow{2}{*}{$ 5500/ 4.0/ +0.50 $} & \multirow{2}{*}{    -3.822} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.507} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.467} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.009} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.597} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.244} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} \\\hline

\multirow{2}{*}{$ 6500/ 3.0/-1.00 $} & \multirow{2}{*}{    -4.648} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -5.495} & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -4.388} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.694} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -5.992} & \scalebox{0.8}{    -0.011} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{     0.006} & \multirow{2}{*}{    -5.637} & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.008} \\ 
   &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{     0.010} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.009} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.006} &             & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.007} \\\hline 
   
\multirow{2}{*}{$ 6500/ 3.0/ +0.00 $} & \multirow{2}{*}{    -4.290} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.806} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.161} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.449} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -5.088} & \scalebox{0.8}{    -0.008} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -4.750} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} \\ 
   &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} \\\hline 
   
%\multirow{2}{*}{$ 6500/ 3.0/+0.50 $} & \multirow{2}{*}{    -4.110} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.628} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.008} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.318} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.729} & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.475} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\ 
%   &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.001} \\\hline 
   
\multirow{2}{*}{$ 6500/ 4.0/-4.00 $} & \multirow{2}{*}{    -7.302} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.021} & \multirow{2}{*}{    -8.505} & \scalebox{0.8}{     0.025} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.021} & \multirow{2}{*}{    -5.744} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.014} & \scalebox{0.8}{     0.015} & \multirow{2}{*}{    -7.148} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.021} & \multirow{2}{*}{    -9.058} & \scalebox{0.8}{    -0.011} & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.045} & \multirow{2}{*}{    -8.604} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.021} & \scalebox{0.8}{     0.074} \\ 
   &             & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.022} &             & \scalebox{0.8}{     0.034} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.022} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.012} & \scalebox{0.8}{     0.015} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.021} &             & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.012} & \scalebox{0.8}{     0.050} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.024} & \scalebox{0.8}{     0.090} \\\hline 
   
%\multirow{2}{*}{$ 6500/ 4.0/-2.00 $} & \multirow{2}{*}{    -5.282} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.010} & \multirow{2}{*}{    -6.394} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.008} & \scalebox{0.8}{     0.012} & \multirow{2}{*}{    -4.610} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -5.185} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.010} & \multirow{2}{*}{    -7.036} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.022} & \multirow{2}{*}{    -6.712} & \scalebox{0.8}{       NaN} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.035} \\ 
%   &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.011} &             & \scalebox{0.8}{     0.013} & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.013} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.011} &             & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.026} &             & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.042} \\\hline 
   
\multirow{2}{*}{$ 6500/ 4.0/-1.00 $} & \multirow{2}{*}{    -4.596} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -5.470} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.005} & \multirow{2}{*}{    -4.329} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.703} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -6.004} & \scalebox{0.8}{    -0.006} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.009} & \multirow{2}{*}{    -5.610} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.008} \\ 
   &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.006} & \scalebox{0.8}{     0.005} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.011} &             & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.010} \\\hline 
   
%\multirow{2}{*}{$ 6500/ 4.0/+0.00 $} & \multirow{2}{*}{    -4.161} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.850} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -3.977} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.385} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -5.070} & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.002} & \scalebox{0.8}{       NaN} & \multirow{2}{*}{    -4.705} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{       NaN} \\ 
%   &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.005} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.003} \\\hline 
   
\multirow{2}{*}{$ 6500/ 4.0/+0.50 $} & \multirow{2}{*}{    -3.954} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.696} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -3.809} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.214} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -4.672} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.402} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} \\ 
   &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} \\\hline

\multirow{2}{*}{$ 7500/ 4.0/-4.00 $} & \multirow{2}{*}{    -7.724} & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.005} & \multirow{2}{*}{    -9.401} & \scalebox{0.8}{     0.026} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.005} & \multirow{2}{*}{    -6.298} & \scalebox{0.8}{     0.007} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -7.585} & \scalebox{0.8}{     0.018} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.006} & \multirow{2}{*}{    -9.159} & \scalebox{0.8}{    -0.016} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.008} & \multirow{2}{*}{    -9.028} & \scalebox{0.8}{    -0.005} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.024} \\ 
   &             & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{     0.026} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{     0.017} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.004} &             & \scalebox{0.8}{    -0.011} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.006} &             & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.018} \\\hline 
   
\multirow{2}{*}{$ 7500/ 4.0/-2.00 $} & \multirow{2}{*}{    -5.665} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -7.283} & \scalebox{0.8}{     0.012} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -4.772} & \scalebox{0.8}{     0.002} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -5.511} & \scalebox{0.8}{     0.005} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.004} & \multirow{2}{*}{    -7.279} & \scalebox{0.8}{    -0.011} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.008} & \multirow{2}{*}{    -7.264} & \scalebox{0.8}{    -0.008} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.025} \\ 
   &             & \scalebox{0.8}{     0.002} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.017} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.003} &             & \scalebox{0.8}{    -0.010} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.006} &             & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.019} \\\hline 
   
\multirow{2}{*}{$ 7500/ 4.0/-1.00 $} & \multirow{2}{*}{    -4.812} & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -6.290} & \scalebox{0.8}{     0.007} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.002} & \multirow{2}{*}{    -4.536} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.000} & \multirow{2}{*}{    -4.855} & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} & \multirow{2}{*}{    -6.243} & \scalebox{0.8}{    -0.007} & \scalebox{0.8}{    -0.001} & \scalebox{0.8}{     0.003} & \multirow{2}{*}{    -6.066} & \scalebox{0.8}{    -0.003} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.004} \\ 
   &             & \scalebox{0.8}{     0.003} & \scalebox{0.8}{     0.000} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.009} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{     0.001} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.000} &             & \scalebox{0.8}{     0.004} & \scalebox{0.8}{     0.001} & \scalebox{0.8}{     0.001} &             & \scalebox{0.8}{    -0.008} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.002} &             & \scalebox{0.8}{    -0.004} & \scalebox{0.8}{    -0.000} & \scalebox{0.8}{     0.003} \\\hline

\end{tabular}
